Benchmarking Noisy Intermediate Scale Quantum Error Mitigation Strategies for Ground State Preparation of the HCl Molecule

Due to numerous limitations including restrictive qubit topologies, short coherence times and prohibitively high noise floors, few quantum chemistry experiments performed on existing noisy intermediate-scale quantum hardware have achieved the high bar of chemical precision, namely energy errors to within 1.6 mHa of full configuration interaction. To have any hope of doing so, we must layer contemporary resource reduction techniques with best-in-class error mitigation methods; in particular, we combine the techniques of qubit tapering and the contextual subspace variational quantum eigensolver with several error mitigation strategies comprised of measurement-error mitigation, symmetry verification, zero-noise extrapolation and dual-state purification. We benchmark these strategies across a suite of eight 27-qubit IBM Falcon series quantum processors, taking preparation of the HCl molecule's ground state as our testbed.

==> ansatz.tex <==
\begin{quantikz}[row sep=0.4cm, column sep=0.4cm]
        \lstick{c} & \gate{R_y(\theta_1)} & \targ{}   & \ctrl{2} & \gate{R_y(\theta_4)} &\qw \\
        \lstick{b} & \gate{R_y(\theta_2)} & \ctrl{-1} & \qw      & \gate{R_y(\theta_5)} &\qw \\
        \lstick{a} & \gate{R_y(\theta_3)} & \qw       & \targ{}  & \gate{R_y(\theta_6)} &\qw 
\end{quantikz}

==> dsp_circ.tex <==
\def\myvdots{\ \vdots\ }
\def\myhdots{\ \ldots\ }
\def\myddots{\ \ddots\ }

\begin{quantikz}[row sep=0.2cm, column sep=0.2cm]
     \qw                       
     & \qw               & \qw      & \qw\gategroup[5,steps=5,style={dashed,rounded corners,fill=blue!20, inner xsep=-2pt},background]{Ancilla readout} \myhdots         & \qw  & \targ{}   & \qw & \myhdots\qw &\qw & \qw  & \rstick{$\ket{\Tilde{\psi}}$} \qw \\
     \lstick[wires=4]{$\mathcal{I}$}
     & \gate[7, nwires={2,6}]{U} 
                         & \gate[4, nwires=2]{B} 
                                    & \qw       & \targ{}   & \ctrl{-1} & \targ{} & \qw & \gate[4, nwires=2]{B^\dag} 
                                                                                  & \gate[7, nwires={2,6}]{U^\dag} 
                                                                                        & \meter{} \rstick[wires=7]{$\ket{\bm{0}}$} \\
     & \lstick{\myvdots} &          & \myvdots  &           &           &           & \myvdots  &           &     & \myvdots \\
     & \lstick{}         & \qw      & \targ{}   & \ctrl{-2} & \qw       & \ctrl{-2} & \targ{}   &  \qw      & \qw & \meter{} \\
     & \lstick{}         & \qw      & \ctrl{-1} & \qw       & \qw       & \qw       & \ctrl{-1} &  \qw      & \qw & \meter{} \\
     & \lstick{}         & \qw      & \qw       & \qw       & \qw       & \qw       & \qw       &  \qw      & \qw & \meter{} \\
     & \lstick{\myvdots} & \myvdots &           &   & \myvdots           &  &           &  \myvdots &     & \myvdots \\
     & \lstick{}         & \qw      &  \qw      & \qw       & \qw       & \qw       & \qw       &  \qw      & \qw & \meter{}      
\end{quantikz}
